$(A_\infty,2)$-categories and relative 2-operads

We define the notion of a 2-operad relative to an operad, and prove that the 2-associahedra form a 2-operad relative to the associahedra. Using this structure, we define the notions of an $(A_\infty,2)$-category and $(A_\infty,2)$-algebra in spaces and in chain complexes over a ring. Finally, we show that for any continuous map $A \to X$, we can associate an $(A_\infty,2)$-algebra $\theta(A \to X)$ in $\textsf{Top}$, which specializes to $\theta(\text{pt} \to X) = \Omega^2 X$ and $\theta(A \to \text{pt}) = \Omega A \times \Omega A$.

==> 2O_ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2O_ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2111.7749789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34777579)%
    \put(0,0){\includegraphics[width=\unitlength]{2O_ex.pdf}}%
    \put(0.69690051,0.19170337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mapsto$}}}%
    \put(0.08203999,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\twoO_{20}$}}}%
    \put(0.229783,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigl(\twoO_{10}\times_{\oneO_2}\twoO_{21}\bigr)$}}}%
    \put(0.57565319,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oneO_3$}}}%
    \put(0.84276058,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\twoO_{31000}$}}}%
    \put(0.69530908,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.19796143,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.52072309,0.00228925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
  \end{picture}%
\endgroup%


==> 2operad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2operad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.62607435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3600602)%
    \put(0,0){\includegraphics[width=\unitlength]{2operad.pdf}}%
    \put(0.27652806,0.05398869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{200}$}}}%
    \put(0.11821076,0.05398869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{100}$}}}%
    \put(0.19742431,0.05394102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times_{K_3}$}}}%
    \put(0.07412614,0.05394102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.02509048,0.05398869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.4114616,0.05398869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hra$}}}%
    \put(0.52747201,0.05398869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{300}$}}}%
  \end{picture}%
\endgroup%


==> O_ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'O_ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2290.04868579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.05634706)%
    \put(0,0){\includegraphics[width=\unitlength]{O_ex.pdf}}%
    \put(0.73136484,0.04431129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mapsto$}}}%
    \put(0.0861025,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oneO_2$}}}%
    \put(0.32605448,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oneO_2$}}}%
    \put(0.5712398,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oneO_3$}}}%
    \put(0.88069121,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\oneO_5$}}}%
    \put(0.73174326,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.21976865,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.46537172,0.00211104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
  \end{picture}%
\endgroup%


==> batanin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'batanin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.2250008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37233616)%
    \put(0,0){\includegraphics[width=\unitlength]{batanin.pdf}}%
    \put(0.18869169,0.00767473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.75494537,0.00529052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> operad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'operad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.08571237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52660765)%
    \put(0,0){\includegraphics[width=\unitlength]{operad.pdf}}%
    \put(0.04574326,0.46840954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.05019243,0.51819576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.13349093,0.46903873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_i$}}}%
    \put(0.13825466,0.51819576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_i$}}}%
    \put(0.29698289,0.47029717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{ij}$}}}%
    \put(0.30300517,0.51945419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{ij}$}}}%
    \put(0.18233332,0.43588561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.35095767,0.44714817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.35095767,0.42861417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
    \put(0.59452353,0.46636922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.59708503,0.51552625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.67881054,0.46762766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_i$}}}%
    \put(0.6851473,0.51552625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_i$}}}%
    \put(0.76103568,0.46762766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{ij}$}}}%
    \put(0.77240618,0.51552625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{ij}$}}}%
    \put(0.91515382,0.4328382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.81542383,0.43255139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
    \put(0.61116993,0.2932194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.61310224,0.34111803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.88523808,0.25842998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.76686399,0.2647383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_i$}}}%
    \put(0.80097867,0.3128658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{is_i}$}}}%
    \put(0.80157631,0.36351032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{is_i}$}}}%
    \put(0.72232729,0.31066357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{i1}$}}}%
    \put(0.72890243,0.36351032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i1}$}}}%
    \put(0.85406805,0.08634812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_r$}}}%
    \put(0.88346355,0.13510481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{rs_r}$}}}%
    \put(0.8862635,0.18732236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{rs_r}$}}}%
    \put(0.80764368,0.13447561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{r1}$}}}%
    \put(0.81327505,0.18732236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{r1}$}}}%
    \put(0.6542678,0.08540428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_1$}}}%
    \put(0.68680945,0.13541945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{1s_1}$}}}%
    \put(0.69149691,0.18732236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{1s_1}$}}}%
    \put(0.61224797,0.13447561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{11}$}}}%
    \put(0.6166208,0.18732236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{11}$}}}%
    \put(0.76027228,0.02943854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.14255548,0.04761783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.17887239,0.09605989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_r$}}}%
    \put(0.18104299,0.14638984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_r$}}}%
    \put(0.09896258,0.09605989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T'_1$}}}%
    \put(0.10333545,0.14638984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.28439871,0.07515296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T''_{ij}$}}}%
    \put(0.29042099,0.12430999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{ij}$}}}%
    \put(0.33837349,0.05200396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.33837349,0.03346997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
  \end{picture}%
\endgroup%


==> stub.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.37112412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01457069)%
    \put(0,0){\includegraphics[width=\unitlength]{stub.pdf}}%
    \put(0.09664134,0.92236256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.07170198,1.00367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.12725278,1.00367715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_r$}}}%
    \put(0.31528088,0.93332811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.53391154,0.94267166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.53391154,0.92895672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
    \put(0.23010143,0.92288457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_i^a$}}}%
    \put(0.20646705,1.00759216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{i1}^a$}}}%
    \put(0.26045193,1.00759216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{is_i}^a$}}}%
    \put(0.44164386,0.92131851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_{ij}^{ab}$}}}%
    \put(0.42188239,1.00863612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ij1}^{ab}$}}}%
    \put(0.47743315,1.00863612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ijt_{ij}}^{ab}$}}}%
    \put(0.31528088,0.91993526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.53391154,0.91406579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.53391154,0.89985513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq b\leq n_{ij}^a$}}}%
    \put(0.6657888,0.57502832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.6657888,0.56131338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
    \put(0.57415746,0.55314489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_{ij}^{ab}$}}}%
    \put(0.55375965,0.64099287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ij1}^{ab}$}}}%
    \put(0.6093105,0.64099287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ijt_{ij}}^{ab}$}}}%
    \put(0.6657888,0.54642246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.6657888,0.53221176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq b\leq n_{ij}^a$}}}%
    \put(0.06464512,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{11}^1$}}}%
    \put(0.11863,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1s_1}^1$}}}%
    \put(0.17217675,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{11}^{m_1}$}}}%
    \put(0.22616159,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1s_1}^{m_1}$}}}%
    \put(0.30580823,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{r1}^1$}}}%
    \put(0.35979306,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{rs_r}^1$}}}%
    \put(0.41386178,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{r1}^{m_r}$}}}%
    \put(0.46784666,0.66771753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{rs_r}^{m_r}$}}}%
    \put(0.26580883,0.52671157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.06845512,0.59354598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_1^1}$}}}%
    \put(0.21535816,0.59354598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_1^{m_1}}$}}}%
    \put(0.30816692,0.59354598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_r^1}$}}}%
    \put(0.4598429,0.59354598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_r^{m_r}}$}}}%
    \put(0.26910658,0.35293211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.24353078,0.4353074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.29908158,0.4353074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_r$}}}%
    \put(0.84349537,0.36495836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.84349537,0.35156553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.38443757,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{11}^1$}}}%
    \put(0.43842245,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1s_1}^1$}}}%
    \put(0.49196921,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{11}^{m_1}$}}}%
    \put(0.54595404,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1s_1}^{m_1}$}}}%
    \put(0.62560068,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{r1}^1$}}}%
    \put(0.67958552,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{rs_r}^1$}}}%
    \put(0.73365428,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{r1}^{m_r}$}}}%
    \put(0.78763916,0.46512929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{rs_r}^{m_r}$}}}%
    \put(0.5814744,0.32323339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_i^a$}}}%
    \put(0.38047713,0.390586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{i1}^{a1}}$}}}%
    \put(0.54594187,0.39111629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{i1}^{an_{i1}^a}}$}}}%
    \put(0.62124957,0.39323766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{is_i}^{a1}}$}}}%
    \put(0.77292564,0.37997924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{is_i}^{an_{is_i}^a}}$}}}%
    \put(0.36568388,0.75265513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.34010809,0.83609107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.39565884,0.83609107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_r$}}}%
    \put(0.81968639,0.76574203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.73019182,0.77508558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq i\leq r$}}}%
    \put(0.73019182,0.76137063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq j\leq s_i$}}}%
    \put(0.49914396,0.75317713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_i^a$}}}%
    \put(0.47487311,0.84000607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{i1}^a$}}}%
    \put(0.52885799,0.84000607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{is_i}^a$}}}%
    \put(0.63856049,0.75161112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_{ij}^{ab}$}}}%
    \put(0.61816268,0.84105004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ij1}^{ab}$}}}%
    \put(0.67371343,0.84105004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{ijt_{ij}}^{ab}$}}}%
    \put(0.81968639,0.7523492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.73019182,0.74647968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq a\leq m_i$}}}%
    \put(0.73019182,0.73226901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1\leq b\leq n_{ij}^a$}}}%
    \put(0.4560255,0.00075359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T$}}}%
    \put(0.12572574,0.05025075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_1^1$}}}%
    \put(0.33259928,0.13433276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_1^{m_1}$}}}%
    \put(0.55121258,0.13433276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_r^1$}}}%
    \put(0.777441,0.05025075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2T_r^{m_r}$}}}%
    \put(0.00733113,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{11}^{11}}$}}}%
    \put(0.07172206,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{11}^{1n_{11}^1}}$}}}%
    \put(0.15630523,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{1s_1}^{11}}$}}}%
    \put(0.26130498,0.09977174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{1s_1}^{1n_{1s_1}^1}}$}}}%
    \put(0.87425223,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{rs_r}^{m_rn_{rs_r}^{m_r}}}$}}}%
    \put(0.80986144,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{rs_r}^{m_r1}}$}}}%
    \put(0.72527822,0.1489061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{r1}^{m_rn_{r1}^{m_r}}}$}}}%
    \put(0.62117597,0.09775243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{r1}^{m_r1}}$}}}%
    \put(0.17515126,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{11}^{m_11}}$}}}%
    \put(0.24156132,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{11}^{m_1n_{11}^{m_1}}}$}}}%
    \put(0.3232279,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{1s_1}^{m_11}}$}}}%
    \put(0.39277905,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{1s_1}^{m_1n_{1s_1}^{m_1}}}$}}}%
    \put(0.48813135,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{r1}^{11}}$}}}%
    \put(0.55454146,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{r1}^{1n_{r1}^1}}$}}}%
    \put(0.636208,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{rs_r}^{11}}$}}}%
    \put(0.70575919,0.2281046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{2T_{rs_r}^{1n_{rs_r}^1}}$}}}%
  \end{picture}%
\endgroup%


==> theta_comp_ex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'theta_comp_ex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2154.09776123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38490158)%
    \put(0,0){\includegraphics[width=\unitlength]{theta_comp_ex.pdf}}%
    \put(0.61005611,0.20155589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longmapsto$}}}%
    \put(0.0804281,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\twoO_{20}$}}}%
    \put(0.32768586,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigl(2Y \,_t\!\times_s 2Y\bigr)$}}}%
    \put(0.55961609,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.82620238,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2Y$}}}%
    \put(0.6595888,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longrightarrow$}}}%
    \put(0.22558504,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.49105908,0.00224427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.24988076,0.20170949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigl((u,\gamma_-,\gamma_+),(v,\delta_-=\gamma_+,\delta_+)\bigr)$}}}%
    \put(0.5619436,0.20180523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.71208105,0.04495882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.84391073,0.04495882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.97048834,0.04495882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.77195585,0.04495882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_-$}}}%
    \put(0.90693695,0.04495882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.71208105,0.37637132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.84391073,0.37637132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.97048834,0.37637132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.77195585,0.37637132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_+$}}}%
    \put(0.90693695,0.37637132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.88750388,0.20409983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps\circ f$}}}%
    \put(0.7472707,0.31176952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_+\circ f$}}}%
    \put(0.7472707,0.11113629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_-\circ f$}}}%
    \put(0.7472707,0.2235329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_+\circ f$}}}%
    \put(0.77195585,0.16103193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.77195585,0.27290337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.71155579,0.20409992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.84338557,0.20409992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.9710135,0.20409992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> tree-pair_for_2-operad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree-pair_for_2-operad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.43970437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66577428)%
    \put(0,0){\includegraphics[width=\unitlength]{tree-pair_for_2-operad.pdf}}%
    \put(0.01615208,0.65716786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^1_{1,1}$}}}%
    \put(0.13905404,0.65641846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^1_{1,s_1}$}}}%
    \put(0.26758528,0.65716786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{m_1}_{1,1}$}}}%
    \put(0.38599082,0.65641846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{m_1}_{1,s_1}$}}}%
    \put(0.53758082,0.65716786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^1_{r,1}$}}}%
    \put(0.66048278,0.65641846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^1_{r,s_r}$}}}%
    \put(0.78751522,0.65716786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{m_r}_{r,1}$}}}%
    \put(0.90741956,0.65641846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{m_r}_{r,s_r}$}}}%
    \put(0.42504097,0.17021601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.52695966,0.16946661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_r$}}}%
  \end{picture}%
\endgroup%


==> tree_for_operad.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree_for_operad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{29.11565533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97566594)%
    \put(0,0){\includegraphics[width=\unitlength]{tree_for_operad.pdf}}%
    \put(0.13584829,0.89677797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.74033409,0.89334339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_r$}}}%
  \end{picture}%
\endgroup%


==> trees_for_equivalence.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trees_for_equivalence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{60.60202177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52185292)%
    \put(0,0){\includegraphics[width=\unitlength]{trees_for_equivalence.pdf}}%
    \put(0.56904333,0.48395195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.79345828,0.48230184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_r$}}}%
    \put(0.47219847,0.24825735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.87941306,0.24825735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_r$}}}%
    \put(0.06031676,0.32760001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.06031676,0.32760001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.06031676,0.01139607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_r$}}}%
    \put(0.64838558,0.01139607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{r,(\bm_i)}$}}}%
  \end{picture}%
\endgroup%

